Direct-to-Symbol Integration from Landau Analysis

We propose a Landau-analysis-inspired strategy for directly computing the symbol of integrals that evaluate to multiple polylogarithms in twisted cohomology. The central idea is to identify all ways in which singular hypersurfaces, twisted hypersurfaces, and integration boundaries can interact when external parameters are varied, giving rise to logarithmic or algebraic branch points. By tracking how an integral is modified when analytically continued around each of its branch points, we can recursively construct its symbol. We illustrate this approach by outlining an efficient algorithm for computing the symbol of finite integrals over twisted hyperplane arrangements, when they are expanded around special values of the twist parameter. This algorithm can be used to compute the (transcendental) integrands of cosmological correlators in conformally coupled theories to any order in the twist expansion.

==> tikz_figs/1dim/1a.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % Dashed teal loop showing continuation
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (2,0.1) arc[
        start angle=90,
        end angle=0,
        radius=0.1
    ];
        \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (2,0.1) arc[
        start angle=90,
        end angle=180,
        radius=0.1
    ];
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.8 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.4,-0.5) .. controls (2.0,-0.2) .. (2.1,0);

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.4,-0.5) .. controls (1.8,-0.2) .. (1.9,0);

    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (1.4,-0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customyellow
    ] at (1.2,-0.6) {$s_k$};

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=2pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (1.4,-0.5) -- (1.20912,-1);

\end{tikzpicture}

==> tikz_figs/1dim/1b.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

% Main purple path
\draw[
    line width=0.7pt,
    color=custompurple,
    line cap=round,
    line join=round
]
    (0,0) -- (1.7,0) .. controls (1.8,0) .. (1.7,-0.1) -- (1.35,-0.43) .. controls (1.25,-0.53) and (1.36,-0.65) .. (1.46,-0.55) -- (2,0);

    % Direction arrow
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    % Purple endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);
    
    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Twisted branch point
    \fill[customyellow] (1.4,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customyellow] at (1.2,-0.6) {$s_k$};
    % Yellow zigzag
    \draw[
        line width=0.5pt,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=2pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ]
        (1.4,-0.5) -- (1.92667, 0.0679931) .. controls (1.99466,0.141321) and (2.14132, 0.00533429) .. (2.07333,-0.0679931) -- (1.20912,-1);

\end{tikzpicture}

==> tikz_figs/1dim/2a.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    
    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

        \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (2,0.1) arc[
        start angle=90,
        end angle=0,
        radius=0.1
    ];
        \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (2,0.1) arc[
        start angle=90,
        end angle=180,
        radius=0.1
    ];
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.8 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.4,-0.5) .. controls (2.0,-0.2) .. (2.1,0);

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.4,-0.5) .. controls (1.8,-0.2) .. (1.9,0);

    \draw [line width=0.7pt,color=custompurple,->,-{To[scale=0.7]}] (0,0) -- (0.8,0);
    \draw [line width=0.7pt,color=custompurple] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    %endpoints
    \fill[custompurple] (0,0)   circle (1.2pt);
    \fill[custompurple] (2,0)   circle (1.2pt);

    %twisted branchpoint
    \fill[customred] (1.4,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customred] at (1.2,-0.6) {$a_k$};
\end{tikzpicture}


==> tikz_figs/1dim/2b.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

% Main purple path
\draw[
    line width=0.7pt,
    color=custompurple,
    line cap=round,
    line join=round
]
    (0,0) -- (1.7,0) .. controls (1.8,0) .. (1.7,-0.1) -- (1.35,-0.43) .. controls (1.25,-0.53) and (1.36,-0.65) .. (1.46,-0.55) -- (2,0);

    % Direction arrow
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    % Purple endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);
    
    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Twisted branch point
    \fill[customred] (1.4,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customred] at (1.2,-0.6) {$a_k$};

\end{tikzpicture}

==> tikz_figs/1dim/3a.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % Dashed teal loop 1 showing continuation
        \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (1.1,0.) arc[
        start angle=0,
        end angle=150,
        radius=0.1
    ];
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.,-0.5) .. controls (1.1,-0.2) .. (1.1,0);

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.,-0.5) .. controls (.9,-0.2) .. (.9,-.05);

        % Dashed pink loop 2 showing continuation
    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (0.9,0) arc[
        start angle=-180,
        end angle=-20,
        radius=0.1
    ];
    
    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.,0.5) .. controls (.9,0.2) .. (.9,0);

    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.,0.5) .. controls (1.1,0.2) .. (1.1,.05);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (1,-0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customyellow
    ] at (0.7,-0.6) {$s_1$};

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=2pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (1.,-0.5) -- (1.,-1);

    \fill[customyellow] (1,0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customyellow
    ] at (1.3,0.6) {$s_2$};

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=2pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (1.,0.5) -- (1.,1);

\end{tikzpicture}

==> tikz_figs/1dim/3b.tex <==
\begin{tikzpicture}[/pgf/fpu/install only={reciprocal}]

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % contour
    \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.1,0.5) arc[
        start angle=0,
        end angle=180,
        radius=0.1
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.2,0.5) arc[
        start angle=0,
        end angle=180,
        radius=0.2
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.1,-0.5) arc[
        start angle=0,
        end angle=-180,
        radius=0.1
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.2,-0.5) arc[
        start angle=0,
        end angle=-180,
        radius=0.2
    ];

    
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.4,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (.6,0);

    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (1.4,0) -- (1.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (1.4,0) -- (2,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0.6,0) .. controls (0.75,0) .. (.8,-0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (1.2,0.5) .. controls (1.25,0) .. (1.4,0);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (1.2,-0.5) .. controls (1.2,-.25) .. (1.15,0.0) .. controls (1.1,0.25) .. (1.1,0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (1.1,-0.5) .. controls (1.1,-.25) .. (1.,0.0) .. controls (0.9,0.25) .. (0.9,0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (0.9,-0.5) .. controls (0.9,-.25) .. (.85,0.0) .. controls (0.8,0.25) .. (0.8,0.5);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (1,-0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customyellow
    ] at (0.7,-0.6) {$s_1$};

    \draw[
    thick,
    customyellow,
    decoration={
        zigzag,
        amplitude=0.5pt,
        segment length=2pt,
        pre=moveto,
        pre length=1pt
    },
    decorate
]
    (1,-0.5) -- (0.925,0) .. controls (0.85,0.25) .. (0.85,0.5)
    arc[
        start angle=180,
        end angle=0,
        radius=0.15
    ]
    .. controls (1.15,0.25) .. (1.2,0.0) .. controls (1.3,-0.5) .. (1,-1);

    \fill[customyellow] (1,0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customyellow
    ] at (1.3,0.6) {$s_2$};

    \draw[
    thick,
    customyellow,
    decoration={
        zigzag,
        amplitude=0.5pt,
        segment length=2pt,
        pre=moveto,
        pre length=1pt
    },
    decorate
]
    (1,0.5) -- (1.075,0) .. controls (1.15,-0.25) .. (1.15,-0.5)
    arc[
        start angle=0,
        end angle=-180,
        radius=0.15
    ]
    .. controls (0.85,-0.25) .. (0.8,0.0) .. controls (0.7,0.5) .. (1,1);


\end{tikzpicture}

==> tikz_figs/1dim/4a.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % Dashed teal loop 1 showing continuation
        \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (1.1,0.) arc[
        start angle=0,
        end angle=150,
        radius=0.1
    ];
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.,-0.5) .. controls (1.1,-0.2) .. (1.1,0);

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.,-0.5) .. controls (.9,-0.2) .. (.9,-.05);

        % Dashed pink loop 2 showing continuation
    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (0.9,0) arc[
        start angle=-180,
        end angle=-20,
        radius=0.1
    ];
    
    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.,0.5) .. controls (.9,0.2) .. (.9,0);

    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.,0.5) .. controls (1.1,0.2) .. (1.1,.05);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customred] (1,-0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customred
    ] at (0.7,-0.6) {$a_1$};

    % \draw[
    %     thick,
    %     customyellow,
    %     decoration={
    %         zigzag,
    %         amplitude=0.5pt,
    %         segment length=2pt,
    %         pre=moveto,
    %         pre length=1pt
    %     },
    %     decorate
    % ] (1.,-0.5) -- (1.,-1);

    \fill[customred] (1,0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customred
    ] at (1.3,0.6) {$a_2$};

    % \draw[
    %     thick,
    %     customyellow,
    %     decoration={
    %         zigzag,
    %         amplitude=0.5pt,
    %         segment length=2pt,
    %         pre=moveto,
    %         pre length=1pt
    %     },
    %     decorate
    % ] (1.,0.5) -- (1.,1);

\end{tikzpicture}

==> tikz_figs/1dim/4b.tex <==
\begin{tikzpicture}

    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % contour
    \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.1,0.5) arc[
        start angle=0,
        end angle=180,
        radius=0.1
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.2,0.5) arc[
        start angle=0,
        end angle=180,
        radius=0.2
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.1,-0.5) arc[
        start angle=0,
        end angle=-180,
        radius=0.1
    ];

        \draw[
        color=custompurple,
        line width=0.7pt,
    ] (1.2,-0.5) arc[
        start angle=0,
        end angle=-180,
        radius=0.2
    ];

    
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.4,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (.6,0);

    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (1.4,0) -- (1.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (1.4,0) -- (2,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0.6,0) .. controls (0.75,0) .. (.8,-0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (1.2,0.5) .. controls (1.25,0) .. (1.4,0);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (1.2,-0.5) .. controls (1.2,-.25) .. (1.15,0.0) .. controls (1.1,0.25) .. (1.1,0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (1.1,-0.5) .. controls (1.1,-.25) .. (1.,0.0) .. controls (0.9,0.25) .. (0.9,0.5);

    \draw[
        line width=0.7pt,
        color=custompurple
        ] (0.9,-0.5) .. controls (0.9,-.25) .. (.85,0.0) .. controls (0.8,0.25) .. (0.8,0.5);

    \node[font=\fontsize{4}{12},custompurple] at (-0.1,0.2) {$b_1$};
    \node[font=\fontsize{4}{12},custompurple] at (2.1,0.2) {$b_2$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customred] (1,-0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customred
    ] at (0.7,-0.6) {$a_1$};

%     \draw[
%     thick,
%     customyellow,
%     decoration={
%         zigzag,
%         amplitude=0.5pt,
%         segment length=2pt,
%         pre=moveto,
%         pre length=1pt
%     },
%     decorate
% ]
%     (1,-0.5) -- (0.925,0) .. controls (0.85,0.25) .. (0.85,0.5)
%     arc[
%         start angle=180,
%         end angle=0,
%         radius=0.15
%     ]
%     .. controls (1.15,0.25) .. (1.2,0.0) .. controls (1.3,-0.5) .. (1,-1);

    \fill[customred] (1,0.5) circle (1.2pt);
    \node[
        font=\fontsize{4}{12},
        customred
    ] at (1.3,0.6) {$a_2$};

%     \draw[
%     thick,
%     customyellow,
%     decoration={
%         zigzag,
%         amplitude=0.5pt,
%         segment length=2pt,
%         pre=moveto,
%         pre length=1pt
%     },
%     decorate
% ]
%     (1,0.5) -- (1.075,0) .. controls (1.15,-0.25) .. (1.15,-0.5)
%     arc[
%         start angle=0,
%         end angle=-180,
%         radius=0.15
%     ]
%     .. controls (0.85,-0.25) .. (0.8,0.0) .. controls (0.7,0.5) .. (1,1);


\end{tikzpicture}

==> tikz_figs/1dim/twisted_enpoint_riemann_sheets_x1.5.tex <==

% ------------------------------------------------
% Camera angle
% ------------------------------------------------
\tdplotsetmaincoords{68}{118}

\begin{tikzpicture}[
    /pgf/fpu/install only={reciprocal},
    tdplot_main_coords,
    line cap=round,
    line join=round
]

% ================================================================
% Colours
% ================================================================

\definecolor{customred}{RGB}{219,107,67}
\definecolor{custompurple}{RGB}{133,121,175}
\definecolor{customyellow}{RGB}{215,159,65}
\definecolor{sheetcolor}{RGB}{252,252,245}
\definecolor{sheetedge}{RGB}{105,101,122}
% ================================================================
% Parameters
% ================================================================

\def\rmin{0.32}
\def\rmax{3.35}

\def\pitch{1.35}
\def\dtheta{6}

\def\rpath{2.35}

\def\thetastart{70}
\def\thetaend{435}
\def\thetaextra{-295}

\def\thetamin{-360}
\def\thetamax{660}

% Angular location of branch cut
\def\thetacut{18}

% Endpoint of the purple contour
\def\rcontourend{3}
\def\thetacontourend{30}

% Arrow location on the dashed path:
% same angular position modulo 360 on each sheet
\def\thetaarrowmid{100}
\def\arrowhalfwidth{12}

% ================================================================
% Riemann surface of log(z)
%
% x = r cos(theta)
% y = r sin(theta)
% z = pitch theta / 360
% ================================================================

\foreach \t in {-360,-354,...,654} {

    \pgfmathsetmacro{\tp}{\t+\dtheta}

    \path[
        fill=sheetcolor,
        draw=none,
        opacity=.96
    ]
        ({\rmin*cos(\t)},
         {\rmin*sin(\t)},
         {\pitch*\t/360})
    --
        ({\rmax*cos(\t)},
         {\rmax*sin(\t)},
         {\pitch*\t/360})
    --
        ({\rmax*cos(\tp)},
         {\rmax*sin(\tp)},
         {\pitch*\tp/360})
    --
        ({\rmin*cos(\tp)},
         {\rmin*sin(\tp)},
         {\pitch*\tp/360})
    -- cycle;
}

% ================================================================
% Subtle radial ruling
% ================================================================

\foreach \t in {-360,-336,...,648} {
    \draw[
        white,
        line width=0.18pt,
        opacity=.18
    ]
        ({\rmin*cos(\t)},
         {\rmin*sin(\t)},
         {\pitch*\t/360})
    --
        ({\rmax*cos(\t)},
         {\rmax*sin(\t)},
         {\pitch*\t/360});
}

% ================================================================
% Inner boundary
% ================================================================

\draw[
    sheetedge!60,
    line width=0.25pt,
    samples=240,
    smooth,
    variable=\t,
    domain=\thetamin:\thetamax
]
plot
(
    {\rmin*cos(\t)},
    {\rmin*sin(\t)},
    {\pitch*\t/360}
);

% ================================================================
% Outer boundary
% ================================================================

\draw[
    sheetedge!35,
    line width=0.25pt,
    samples=240,
    smooth,
    variable=\t,
    domain=\thetamin:\thetamax
]
plot
(
    {\rmax*cos(\t)},
    {\rmax*sin(\t)},
    {\pitch*\t/360}
);

% ================================================================
% Dashed constant-radius path
% ================================================================

\newcommand{\visiblepath}[2]{%
    \draw[
        teal,
        line width=1.1pt,
        dash pattern=on 2pt off 3.17pt,
        samples=140,
        smooth,
        variable=\t,
        domain=#1:#2
    ]
    plot
    (
        {\rpath*cos(\t)},
        {\rpath*sin(\t)},
        {\pitch*\t/360}
    );
}

\newcommand{\visiblepatharrow}[2]{%
    \draw[
        teal,
        line width=1.1pt,
        dash pattern=on 2pt off 3.17pt,
        samples=140,
        smooth,
        variable=\t,
        domain=#1:#2,
        decoration={
            markings,
            mark=at position 0.5 with {
                \arrow{>[scale=0.975]}
            }
        },
        postaction={decorate}
    ]
    plot
    (
        {\rpath*cos(\t)},
        {\rpath*sin(\t)},
        {\pitch*\t/360}
    );
}

% ------------------------------------------------
% Visible portions only
%
% Lower sheet:  visible on [-360,-233] and [-99,0]
% Middle sheet: visible on [0,127] and [201,360]
% Top sheet:    visible on [360,660]
%
% Short arrowed segments are placed at the same
% angular position modulo 360:
%   lower  : theta = -260
%   middle : theta = 100
%   top    : theta = 460
% ------------------------------------------------

% Lower sheet
\visiblepath{-360}{-272}
\visiblepatharrow{-272}{-248}
\visiblepath{-248}{-233}
\visiblepath{-99}{0}

% Middle sheet
\visiblepath{0}{88}
\visiblepatharrow{88}{112}
\visiblepath{112}{127}
\visiblepath{201}{360}

% Top sheet
\visiblepath{360}{448}
\visiblepatharrow{448}{472}
\visiblepath{472}{660}

% ================================================================
% Marked points
% ================================================================

% Define the three points
\coordinate (akmiddle) at
(
    {\rpath*cos(\thetastart)},
    {\rpath*sin(\thetastart)},
    {\pitch*\thetastart/360}
);

\coordinate (aktop) at
(
    {\rpath*cos(\thetaend)},
    {\rpath*sin(\thetaend)},
    {\pitch*\thetaend/360}
);

\coordinate (akbottom) at
(
    {\rpath*cos(\thetaextra)},
    {\rpath*sin(\thetaextra)},
    {\pitch*\thetaextra/360}
);

% Draw the three red points
\fill[customred] (akmiddle) circle (1.8pt);
\fill[customred] (aktop)    circle (1.8pt);
\fill[customred] (akbottom) circle (1.8pt);

% Labels
\node[
    customred,
    font=\fontsize{10}{12}\selectfont,
    scale=0.8,
    transform shape,
    anchor=west,
    xshift=-16pt,
    yshift=5pt
]
at (akmiddle) {$a_k$};

\node[
    customred,
    font=\fontsize{10}{12}\selectfont,
    scale=0.8,
    transform shape,
    anchor=west,
    xshift=-16pt,
    yshift=5pt
]
at (aktop) {$a_k$};

\node[
    customred,
    font=\fontsize{10}{12}\selectfont,
    scale=0.8,
    transform shape,
    anchor=east,
    xshift=1pt,
    yshift=5pt
]
at (akbottom) {$a_k$};

% ================================================================
% Straight purple contour with middle arrow and dots at both ends
%
% Starts at the same inner point as the middle branch cut.
% ================================================================

\draw[
    line width=1.05pt,
    color=custompurple,
    decoration={
        markings,
        mark=at position 0.5 with {
            \arrow{>[scale=1.05]}
        }
    },
    postaction={decorate}
]
    ({\rcontourend*cos(\thetacontourend)},
     {\rcontourend*sin(\thetacontourend)},
     {\pitch*\thetacontourend/360})
--
        ({0.87*cos(\thetacut)},
     {0.24*sin(\thetacut)},
     {\pitch*\thetacut/360});

% Purple dots at both ends of the contour
\coordinate (branchpoint) at
    ({0.87*cos(\thetacut)},
     {0.24*sin(\thetacut)},
     {\pitch*\thetacut/360});

\coordinate (contourendpoint) at
    ({\rcontourend*cos(\thetacontourend)},
     {\rcontourend*sin(\thetacontourend)},
     {\pitch*\thetacontourend/360});
     
% Draw the endpoint dots
\fill[custompurple] (branchpoint) circle (1.8pt);
\fill[custompurple] (contourendpoint) circle (1.8pt);

%
% Add the label
\node[
    custompurple,
    font=\fontsize{10}{12}\selectfont,
    scale=0.8,
    transform shape,
    anchor=south east,
    xshift=1pt,
    yshift=-1pt
]
    at (branchpoint) {$b_2$};

\node[
    custompurple,
    font=\fontsize{10}{12}\selectfont,
    scale=0.8,
    transform shape,
    anchor=south west,
    xshift=-16pt,
    yshift=-7pt
]
    at (contourendpoint) {$b_1$};

% ================================================================
% Zigzag branch cut
% ================================================================

\newcommand{\branchcut}[1]{%
    \draw[
        color=customyellow,
        line width=1.05pt,
        decorate,
        decoration={
            zigzag,
            amplitude=1.2pt,
            segment length=4pt
        }
    ]
        ({0.87*cos(#1)},
         {0.24*sin(#1)},
         {\pitch*#1/360})
    --
        ({3.66*cos(#1)},
         {0.3*sin(#1)},
         {\pitch*#1/360});
}

% One branch cut on each visible sheet
\branchcut{-342}
\branchcut{18}
\branchcut{378}

\end{tikzpicture}


==> tikz_figs/2dim/2a.tex <==
\begin{tikzpicture}[scale=0.8]
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % Shaded region bounded by B1, B2, and the south-west edge of the graphic
    % B1 and B2 meet south-west of centre at (-0.95,-0.55).
    \fill[custompurple, opacity=0.18]
        (-2.8,-1.65) -- (-2.8,-0.55) -- (-0.95,-0.55) -- cycle;

    % Purple lines: B1, B2
    \draw[custompurple, line width=2pt] (-2.8,-1.65) -- (2.8,1.68);
    \node[custompurple] at (-2.35,-1.95) {\small\textit{$B_1$}};

    \draw[custompurple, line width=2pt] (-2.8,-0.55) -- (2.8,-0.55);
    \node[custompurple] at (-2.35,-0.25) {\small\textit{$B_2$}};

    % Red lines: D1, D2
    \draw[customred, line width=2pt] (-2.6,2.4) -- (2.7,-2.1);
    \node[customred] at (2.05,-1.95) {\small\textit{$D_1$}};

    \draw[customred, line width=2pt] (-2.75,1.45) -- (2.7,2.55);
    \node[customred] at (2.2,2.85) {\small\textit{$D_2$}};

    % Yellow line: T1
    \draw[customyellow, line width=2pt] (-1.9,2.8) -- (2.75,0.35);
    \node[customyellow] at (-1.05,2.75) {\small\textit{$T_1$}};
\end{tikzpicture}


==> tikz_figs/2dim/2b.tex <==
\begin{tikzpicture}[scale=0.8]
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % Shaded region bounded by B1, B2, and S1
    % Vertices are the pairwise intersections:
    % B1 ∩ B2 ≈ (-0.950751,-0.55)
    % B1 ∩ S1 ≈ (2.149526,1.293469)
    % B2 ∩ S1 ≈ (2.75,-0.55)
    \fill[customyellow, opacity=0.18]
        (-0.95,-0.55) -- (1.59062, 0.960854) -- (2.75,0.35) -- (2.75,-0.55) -- cycle;

    % Purple lines: B1, B2
    \draw[custompurple, line width=2pt] (-2.8,-1.65) -- (2.8,1.68);
    \node[custompurple] at (-2.35,-1.95) {\small\textit{$B_1$}};

    \draw[custompurple, line width=2pt] (-2.8,-0.55) -- (2.8,-0.55);
    \node[custompurple] at (-2.35,-0.25) {\small\textit{$B_2$}};

    % Red lines: D1, D2
    \draw[customred, line width=2pt] (-2.6,2.4) -- (2.7,-2.1);
    \node[customred] at (2.05,-1.95) {\small\textit{$D_1$}};

    \draw[customred, line width=2pt] (-2.75,1.45) -- (2.7,2.55);
    \node[customred] at (2.2,2.85) {\small\textit{$D_2$}};

    % Yellow line: T1
    \draw[customyellow, line width=2pt] (-1.9,2.8) -- (2.75,0.35);
    \node[customyellow] at (-1.05,2.75) {\small\textit{$T_1$}};
\end{tikzpicture}


==> tikz_figs/2dim/2c.tex <==
\begin{tikzpicture}[scale=0.8]

    % ------------------------------------------------
    % Define custom colours
    % ------------------------------------------------
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % ------------------------------------------------
    % Shaded vanishing-cycle region
    %
    % The upper edge lies on B1.
    % The lower edge lies on B2.
    % ------------------------------------------------
    \fill[
        customred,
        opacity=0.28
    ]
        (0.2826, 0.1830)
        --
        (1.1460,-0.5500)
        --
        (0.6029,-0.5500)
        --
        (-0.0368,-0.0069)
        -- cycle;

    % ------------------------------------------------
    % Purple lines: B1, B2
    % ------------------------------------------------
    \draw[
        custompurple,
        line width=2pt
    ]
        (-2.8,-1.65) -- (2.8,1.68);

    \node[
        custompurple
    ]
        at (-2.35,-1.95)
        {\small\textit{$B_1$}};


    \draw[
        custompurple,
        line width=2pt
    ]
        (-2.8,-0.55) -- (2.8,-0.55);

    \node[
        custompurple
    ]
        at (-2.35,-0.25)
        {\small\textit{$B_2$}};

    % ------------------------------------------------
    % Red lines: D1, D2
    % ------------------------------------------------
    \draw[
        customred,
        line width=2pt
    ]
        (-2.6,2.4) -- (2.7,-2.1);

    \node[
        customred
    ]
        at (2.05,-1.95)
        {\small\textit{$D_1$}};


    \draw[
        customred,
        line width=2pt
    ]
        (-2.75,1.45) -- (2.7,2.55);

    \node[
        customred
    ]
        at (2.2,2.85)
        {\small\textit{$D_2$}};

    % ------------------------------------------------
    % Yellow line: T1
    % ------------------------------------------------
    \draw[
        customyellow,
        line width=2pt
    ]
        (-1.9,2.8) -- (2.75,0.35);

    \node[
        customyellow
    ]
        at (-1.05,2.75)
        {\small\textit{$T_1$}};

\end{tikzpicture}

==> tikz_figs/acnode_diagram.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]

\path[use as bounding box] (-5.4,-2.1) rectangle (5.4,3.0);

% ================================================================
% Colours
% ================================================================

\definecolor{propagatorgray}{RGB}{202,202,218}

% ================================================================
% Coordinates
% ================================================================

\coordinate (X3) at (-4,0);
\coordinate (X4) at (-0.45,1.35);
\coordinate (X2) at ( 0.45,-1.35);
\coordinate (X1) at ( 4,0);

% Future spatial surface height
\def\futureheight{2.8}

% ================================================================
% Future spatial surface
% ================================================================

\draw[
    propagatorgray,
    line width=4pt
]
(-5.0,\futureheight) -- (5.0,\futureheight);

% ================================================================
% Two gray propagators from each x vertex to future infinity
% ================================================================

% From x_3
\draw[propagatorgray, line width=1.7pt]
    (X3) -- (-4.7,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X3) -- (-3.7,\futureheight);

% From x_4
\draw[propagatorgray, line width=1.7pt]
    (X4) -- (-1,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X4) -- (-0.4,\futureheight);

% From x_2
\draw[propagatorgray, line width=1.7pt]
    (X2) -- (0.5,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X2) -- (1.35,\futureheight);

% From x_1
\draw[propagatorgray, line width=1.7pt]
    (X1) -- (3.7,\futureheight);

\draw[propagatorgray, line width=1.7pt]
    (X1) -- (4.7,\futureheight);

% ================================================================
% Internal propagators
% ================================================================

\draw[black, line width=1.7pt] (X3) -- (X4); % y_3
\draw[black, line width=1.7pt] (X4) -- (X1); % y_4
\draw[black, line width=1.7pt] (X3) -- (X2); % y_2
\draw[black, line width=1.7pt] (X2) -- (X1); % y_1
\draw[black, line width=1.7pt] (X4) -- (X2); % y_5

% ================================================================
% Vertices
% ================================================================

\fill[black] (X1) circle (4.8pt);
\fill[black] (X2) circle (4.8pt);
\fill[black] (X3) circle (4.8pt);
\fill[black] (X4) circle (4.8pt);

% ================================================================
% x labels
% ================================================================

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south east,
    xshift=-3pt,
    yshift=2pt
]
at (X3)
{$x_3$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south west,
    xshift=3pt,
    yshift=2pt
]
at (X1)
{$x_1$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north east,
    xshift=1pt,
    yshift=-6pt
]
at (X4)
{$x_4$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=north,
    yshift=-5pt
]
at (X2)
{$x_2$};

% ================================================================
% y labels
% ================================================================

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (-2.0,0.72)
{$y_3$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (1.75,0.72)
{$y_4$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (-1.85,-0.72)
{$y_2$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (1.80,-0.72)
{$y_1$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0.02,0)
{$y_5$};

\end{tikzpicture}


==> tikz_figs/bubble/T_a.tex <==
\begin{tikzpicture}
    %comments are misleading here because everything was moved around to get the correct layering
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (-0.5,0) -- (0,0);

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (2,0) -- (2.5,0);
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (1.9,-0.5) .. controls (2.08,-0.15) .. (2.1,0);

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt
    ] (2.1,0) arc[
        start angle=0,
        end angle=180,
        radius=0.1
    ];

    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
    ] (1.9,0) .. controls (1.9,-0.15) and (2,-0.35) .. (1.9,-0.5);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.15,-0.15) {$z_1^-$};
    \node[font=\fontsize{4}{12},custompurple] at (2.2,-0.15) {$z_1^+$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (2,0) circle (0.6pt);
    \fill[customyellow] (0,0) circle (0.6pt);

    \fill[customred] (1.9,-0.5) circle (1.2pt);
    % \node [font=\fontsize{4}{12},white] at (2.15,0.7) {$-m_1^2$};
    \node [font=\fontsize{4}{12},customred] at (2.15,-0.6) {$-m_1^2$};

\end{tikzpicture}

==> tikz_figs/bubble/T_b.tex <==
% \begin{tikzpicture}
%     %comments are misleading here because everything was moved around to get the correct layering
%     % Define custom colours
%     \definecolor{customred}{RGB}{219,107,67}
%     \definecolor{custompurple}{RGB}{133,121,175}
%     \definecolor{customyellow}{RGB}{215,159,65}

%     % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

%     \draw[
%         thick,
%         customyellow,
%         decoration={
%             zigzag,
%             amplitude=0.5pt,
%             segment length=4pt,
%             pre=moveto,
%             pre length=1pt
%         },
%         decorate
%     ] (-0.5,0) -- (0,0);

%     \draw[
%         thick,
%         customyellow,
%         decoration={
%             zigzag,
%             amplitude=0.5pt,
%             segment length=4pt,
%             pre=moveto,
%             pre length=1pt
%         },
%         decorate
%     ] (2,0) -- (2.05,0) .. controls (2.1,0) .. (2.1,-0.1) -- (1.7,-0.45) .. controls (1.7,-0.75) and (2.1,-0.75) .. (2.1,-0.45) -- (2.25,-0.2) .. controls (2.35,0.) .. (2.45,0) -- (2.5,0);

%     % contour
%     \draw[
%         line width=0.7pt,
%         color=custompurple,
%         -{To[scale=0.7]}
%     ] (0,0) -- (0.8,0);

%     \draw[
%         line width=0.7pt,
%         color=custompurple
%     ]
%         (0,0) -- (2,0);

%     \node[font=\fontsize{4}{12},custompurple] at (-0.15,-0.15) {$z_1^-$};
%     \node[font=\fontsize{4}{12},custompurple] at (2.15,-0.15) {$z_1^+$};

%     % Endpoints
%     \fill[custompurple] (0,0) circle (1.2pt);
%     \fill[custompurple] (2,0) circle (1.2pt);

%     % Twisted branch point
%     \fill[customyellow] (2,0) circle (0.6pt);
%     \fill[customyellow] (0,0) circle (0.6pt);

%     \fill[customred] (1.9,-0.5) circle (1.2pt);
%     \node [font=\fontsize{4}{12},customred] at (2.15,-0.7) {$-m_1^2$};

%         \draw[
%         line width=0.7pt,
%         color=custompurple,
%         -{To[scale=0.7]}
%     ] (1.85,-0.59) arc[
%         start angle=-240,
%         end angle=80,
%         radius=0.1
%     ];

% \end{tikzpicture}

\begin{tikzpicture}
    %comments are misleading here because everything was moved around to get the correct layering
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (-0.5,0) -- (0,0);

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (2,0) -- (2.5,0);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ]
        (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.15,-0.15) {$z_1^-$};
    \node[font=\fontsize{4}{12},custompurple] at (2.15,-0.15) {$z_1^+$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (2,0) circle (0.6pt);
    \fill[customyellow] (0,0) circle (0.6pt);

    \fill[customred] (1.9,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customred] at (2.15,-0.7) {$-m_1^2$};

        \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (1.85,-0.415) arc[
        start angle=-240,
        end angle=80,
        radius=0.1
    ];

\end{tikzpicture}


==> tikz_figs/bubble/s=0_a.tex <==
\begin{tikzpicture}
    %comments are misleading here because everything was moved around to get the correct layering
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % Dashed teal loop 1 showing continuation

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (-0.5,0) -- (0,0);

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (2,0) -- (2.5,0);
    
    \draw[
        teal,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (2,0) .. controls (1,0.2) .. (0,0);
    
    \draw[
        pink,
        line width=0.4pt,
        dash pattern=on 0.8pt off 0.8pt,
        decoration={
            markings,
            mark=at position 0.6 with {
                \arrow{>[scale=0.65]}
            }
        },
        postaction={decorate}
    ] (0,0) .. controls (1,-0.2) .. (2,0);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (0,0) -- (0.8,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.15,0.15) {$z_1^-$};
    \node[font=\fontsize{4}{12},custompurple] at (2.15,0.15) {$z_1^+$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (2,0) circle (0.6pt);
    \fill[customyellow] (0,0) circle (0.6pt);

    \fill[customred] (1.9,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customred] at (2.1,-0.6) {$-m_1^2$};

\end{tikzpicture}

==> tikz_figs/bubble/s=0_b.tex <==
\begin{tikzpicture}[/pgf/fpu/install only={reciprocal}]
    %comments are misleading here because everything was moved around to get the correct layering
    % Define custom colours
    \definecolor{customred}{RGB}{219,107,67}
    \definecolor{custompurple}{RGB}{133,121,175}
    \definecolor{customyellow}{RGB}{215,159,65}

    % \draw[help lines] (-1,-1) grid[step=1mm] (3,1);

    % Dashed teal loop 1 showing continuation

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (0,0) .. controls (0.2,0.2) and (1.8,0.2) .. (2.5,0);;

    \draw[
        thick,
        customyellow,
        decoration={
            zigzag,
            amplitude=0.5pt,
            segment length=4pt,
            pre=moveto,
            pre length=1pt
        },
        decorate
    ] (2,0) .. controls (1.8,-0.2) and (0.2,-0.2) .. (-0.5,0);

    % contour
    \draw[
        line width=0.7pt,
        color=custompurple,
        -{To[scale=0.7]}
    ] (2,0) -- (1.2,0);

    \draw[
        line width=0.7pt,
        color=custompurple
    ] (0,0) -- (2,0);

    \node[font=\fontsize{4}{12},custompurple] at (-0.2,0.1) {$z_1^+$};
    \node[font=\fontsize{4}{12},custompurple] at (2.2,-0.1) {$z_1^-$};

    % Endpoints
    \fill[custompurple] (0,0) circle (1.2pt);
    \fill[custompurple] (2,0) circle (1.2pt);

    % Twisted branch point
    \fill[customyellow] (2,0) circle (0.6pt);
    \fill[customyellow] (0,0) circle (0.6pt);

    \fill[customred] (1.9,-0.5) circle (1.2pt);
    \node [font=\fontsize{4}{12},customred] at (2.,-0.6) {$-m_1^2$};

\end{tikzpicture}

==> tikz_figs/sunrise_diagram.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round
]

\path[use as bounding box] (-5.4,-2.1) rectangle (5.4,3.0);

% ================================================================
% Colours
% ================================================================

\definecolor{propagatorgray}{RGB}{202,202,218}

% ================================================================
% Coordinates
% ================================================================

\coordinate (X2) at (-4,0);
\coordinate (X1) at ( 4,0);

% Height of future spatial surface
\def\futureheight{2.8}

% ================================================================
% Future spatial surface
% ================================================================

\draw[
    propagatorgray,
    line width=4pt
]
(-4.8,\futureheight) -- (4.8,\futureheight);

% ================================================================
% Four internal propagators connecting x_2 and x_1
% ================================================================

% y_1 : lowest curve
\draw[
    black,
    line width=1.7pt
]
(X2)
.. controls (-2.5,-1.55) and (2.5,-1.55) ..
(X1);

% y_2
\draw[
    black,
    line width=1.7pt
]
(X2)
.. controls (-2.4,-0.55) and (2.4,-0.55) ..
(X1);

% y_3
\draw[
    black,
    line width=1.7pt
]
(X2)
.. controls (-2.4,0.55) and (2.4,0.55) ..
(X1);

% y_4 : highest curve
\draw[
    black,
    line width=1.7pt
]
(X2)
.. controls (-2.5,1.55) and (2.5,1.55) ..
(X1);

% ================================================================
% Two gray propagators from each x vertex to future infinity
% ================================================================

% From x_2
\draw[
    propagatorgray,
    line width=1.7pt
]
(X2) -- (-4.55,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(X2) -- (-3.45,\futureheight);

% From x_1
\draw[
    propagatorgray,
    line width=1.7pt
]
(X1) -- (3.45,\futureheight);

\draw[
    propagatorgray,
    line width=1.7pt
]
(X1) -- (4.55,\futureheight);

% ================================================================
% External vertices
% ================================================================

\fill[black] (X2) circle (4.8pt);
\fill[black] (X1) circle (4.8pt);

% ================================================================
% x labels
% ================================================================

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south east,
    xshift=-3pt,
    yshift=3pt
]
at (X2)
{$x_2$};

\node[
    font=\fontsize{13}{14}\selectfont,
    anchor=south west,
    xshift=3pt,
    yshift=3pt
]
at (X1)
{$x_1$};

% ================================================================
% y labels
% ================================================================

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,-1.18)
{$y_1$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,-0.38)
{$y_2$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,0.38)
{$y_3$};

\node[
    font=\fontsize{12}{13}\selectfont,
    fill=white,
    inner sep=1pt
]
at (0,1.18)
{$y_4$};

\end{tikzpicture}

